Organ-based Chronological Age Estimation based on 3D MRI Scans

Individuals age differently depending on a multitude of different factors such as lifestyle, medical history and genetics. Often, the global chronological age is not indicative of the true ageing process. An organ-based age estimation would yield a more accurate health state assessment. In this work, we propose a new deep learning architecture for organ-based age estimation based on magnetic resonance images (MRI). The proposed network is a 3D convolutional neural network (CNN) with increased depth and width made possible by the hybrid utilization of inception and fire modules. We apply the proposed framework for the tasks of brain and knee age estimation. Quantitative comparisons against concurrent MR-based regression networks and different 2D and 3D data feeding strategies illustrated the superior performance of the proposed work.

==> hist_age.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.421in,
height=2.83in,
at={(0.758in,0.481in)},
scale only axis,
xmin=7,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Age [years]},
yticklabel style = {font=\large},
xticklabel style = {font=\large},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\Large \# Patients},
axis background/.style={fill=white},
legend style={at={(0.012,0.825)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	18	5\\
	20.8	17\\
	23.6	35\\
	26.4	33\\
	29.2	33\\
	32	32\\
	34.8	24\\
	37.6	24\\
	40.4	32\\
	43.2	24\\
	46	22\\
	48.8	14\\
	51.6	27\\
	54.4	25\\
	57.2	38\\
	60	41\\
	62.8	31\\
	65.6	30\\
	68.4	27\\
	71.2	22\\
	74	11\\
	76.8	5\\
	79.6	4\\
	82.4	2\\
	85.2	2\\
	88	2\\
};
\addlegendentry{$\text{Brain, }\mu\text{ = 48.63 years}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	9	9\\
	12.4	10\\
	15.8	20\\
	19.2	7\\
	22.6	14\\
	26	27\\
	29.4	26\\
	32.8	30\\
	36.2	27\\
	39.6	23\\
	43	36\\
	46.4	40\\
	49.8	40\\
	53.2	41\\
	56.6	43\\
	60	37\\
	63.4	23\\
	66.8	35\\
	70.2	16\\
	73.6	16\\
	77	14\\
	80.4	7\\
	83.8	5\\
	87.2	1\\
	90.6	1\\
	94	1\\
};
\addlegendentry{$\text{Knee, }\mu\text{ = 48.89 years}$}
\end{axis}
\end{tikzpicture}%
